The flavour problem and family symmetry

We show how two different family symmetries can be used to address the flavour problem in SO(10)-like models. The first is based on a gauged $U(1)_F$, whose problems dissappear in the context of a type I string model embedding. The second is based on $SU(3)_F$, the maximal family group consistent with SO(10); in this case the family symmetry is more constaining, so we merely look at it in the context of a supersymmetric field theory

==> m32_meg_lmeg.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{m32_meg_lmeg}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,15119)(0,0)%
\put(2250,2257){\makebox(0,0)[r]{\strut{}1e-16}}%
\put(2250,3015){\makebox(0,0)[r]{\strut{}1e-15}}%
\put(2250,3772){\makebox(0,0)[r]{\strut{}1e-14}}%
\put(2250,4530){\makebox(0,0)[r]{\strut{}1e-13}}%
\put(2250,5287){\makebox(0,0)[r]{\strut{}1e-12}}%
\put(2250,6045){\makebox(0,0)[r]{\strut{}1e-11}}%
\put(2250,6802){\makebox(0,0)[r]{\strut{}1e-10}}%
\put(2250,7560){\makebox(0,0)[r]{\strut{}1e-09}}%
\put(4305,1000){\makebox(0,0){\strut{}500}}%
\put(6110,1000){\makebox(0,0){\strut{}1000}}%
\put(7915,1000){\makebox(0,0){\strut{}1500}}%
\put(9720,1000){\makebox(0,0){\strut{}2000}}%
\put(500,4530){\rotatebox{90}{\makebox(0,0){\strut{}$\mathrm{BR}(\mu\rightarrow e\gamma)$}}}%
\put(6110,250){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(2861,2257){\makebox(0,0)[l]{\strut{}Point C}}%
\put(9470,2257){\makebox(0,0)[r]{\strut{}}}%
\put(9470,3015){\makebox(0,0)[r]{\strut{}}}%
\put(9470,3772){\makebox(0,0)[r]{\strut{}}}%
\put(9470,4530){\makebox(0,0)[r]{\strut{}}}%
\put(9470,5287){\makebox(0,0)[r]{\strut{}}}%
\put(9470,6045){\makebox(0,0)[r]{\strut{}}}%
\put(9470,6802){\makebox(0,0)[r]{\strut{}}}%
\put(9470,7560){\makebox(0,0)[r]{\strut{}}}%
\put(11603,1000){\makebox(0,0){\strut{}500}}%
\put(13485,1000){\makebox(0,0){\strut{}1000}}%
\put(15368,1000){\makebox(0,0){\strut{}1500}}%
\put(17250,1000){\makebox(0,0){\strut{}2000}}%
\put(13485,250){\makebox(0,0){\strut{}$m_{3/2}$}}%
\put(10097,2257){\makebox(0,0)[l]{\strut{}Point D}}%
\put(2250,8442){\makebox(0,0)[r]{\strut{}1e-16}}%
\put(2250,9325){\makebox(0,0)[r]{\strut{}1e-15}}%
\put(2250,10207){\makebox(0,0)[r]{\strut{}1e-14}}%
\put(2250,11090){\makebox(0,0)[r]{\strut{}1e-13}}%
\put(2250,11972){\makebox(0,0)[r]{\strut{}1e-12}}%
\put(2250,12855){\makebox(0,0)[r]{\strut{}1e-11}}%
\put(2250,13737){\makebox(0,0)[r]{\strut{}1e-10}}%
\put(2250,14620){\makebox(0,0)[r]{\strut{}1e-09}}%
\put(4305,7060){\makebox(0,0){\strut{}}}%
\put(6110,7060){\makebox(0,0){\strut{}}}%
\put(7915,7060){\makebox(0,0){\strut{}}}%
\put(9720,7060){\makebox(0,0){\strut{}}}%
\put(500,11090){\rotatebox{90}{\makebox(0,0){\strut{}$\mathrm{BR}(\mu\rightarrow e\gamma)$}}}%
\put(2861,8442){\makebox(0,0)[l]{\strut{}Point A}}%
\put(9470,8442){\makebox(0,0)[r]{\strut{}}}%
\put(9470,9325){\makebox(0,0)[r]{\strut{}}}%
\put(9470,10207){\makebox(0,0)[r]{\strut{}}}%
\put(9470,11090){\makebox(0,0)[r]{\strut{}}}%
\put(9470,11972){\makebox(0,0)[r]{\strut{}}}%
\put(9470,12855){\makebox(0,0)[r]{\strut{}}}%
\put(9470,13737){\makebox(0,0)[r]{\strut{}}}%
\put(9470,14620){\makebox(0,0)[r]{\strut{}}}%
\put(11603,7060){\makebox(0,0){\strut{}}}%
\put(13485,7060){\makebox(0,0){\strut{}}}%
\put(15368,7060){\makebox(0,0){\strut{}}}%
\put(17250,7060){\makebox(0,0){\strut{}}}%
\put(10097,8442){\makebox(0,0)[l]{\strut{}Point B}}%
\end{picture}%
\endinput

